Fair Dynamic Operating Envelopes using Distributed Multi-Period Optimal Power Flow and Jain Index for Active Distribution Networks

Dynamic operating envelopes (DOEs) are increasingly used to publish time-varying export limits that keep distribution networks within operational limits. Purely technical DOE allocation, however, can systematically privilege electrically favorable prosumers, while embedding fairness directly into a single-period optimal power flow (OPF) objective mixes network feasibility, equity and efficiency in a way that obscures the cost of fairness. This paper proposes a two-stage, multi-period framework that addresses both of these. Initially, a technical distributed OPF computes network-feasible export envelopes. The subsequent stage then applies a dynamic aggregate export budget and redistributes capacity through cumulative proportional fairness, limiting the additional curtailment by an admissible efficiency budget. The resulting fair DOEs are treated as first-stage decisions, while battery storage provides scenario-dependent recourse under demand and renewable uncertainty. The operational problem is solved by a calibrated regional alternating direction method of multipliers (ADMM) on a lossless LinDistFlow model and independently validated using AC power flow. We observe a trade-off between increases in curtailment \emph{versus} improvements on fairness, as expected, reaching Jain fairness indices close to unity. Results show that considering both storage (which alleviates curtailment impact) and multi-period fairness (which increases curtailment) is an interesting approach for modern DOE design, which in turn requires a multi-period, co-designed approach.

==> Figures/doe_variables_map_v2.tikz <==
% Variable-location map for CLAGTEE multi-period fair DOE / DOPF
% Research-mode schematic: DOE limits net export at the connection (Net DER).
% Usage: \input{doe_variable_map.tikz}
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta,positioning}

\begin{tikzpicture}[
  x=1.05cm, y=1.05cm,
  >=Stealth,
  bus/.style={circle, fill=black, inner sep=1.6pt},
  slack/.style={circle, fill=red!65!black, inner sep=2.1pt},
  feeder/.style={line width=0.9pt},
  derbox/.style={
    draw=black!75, rounded corners=2pt, align=center,
    font=\scriptsize, inner sep=2.5pt, minimum width=1.15cm,
    fill=white
  },
  callout/.style={
    font=\scriptsize, align=center, fill=white, opacity=0.95,
    text opacity=1, inner sep=2pt, rounded corners=1pt
  },
]

% ---- Feeder ----
\node[derbox, fill=red!8] (grid) at (0,3.6) {Grid import};
\node[callout] at (0.85,3.1) {$c_t^{\mathrm{imp}} P_{0,t}^{\mathrm{imp}}$};

\node[slack, label={[font=\scriptsize, right=2pt]{$0$}}] (n0) at (0,2.4) {};
\node[bus, label={[font=\scriptsize, left=2pt]{$i$}}] (ni) at (0,1.1) {};
\node[bus, label={[font=\scriptsize, left=2pt]{$j$}}] (nj) at (0,-0.3) {};
\node[bus, label={[font=\scriptsize, left=2pt]{$k$}}] (nk) at (0,-1.6) {};

\draw[feeder] (grid.south) -- (n0) -- (ni) -- (nj) -- (nk);
\draw[feeder, densely dotted] (nk) -- (0,-2.5);
\node[font=\tiny, gray] at (0.45,-2.35) {\ldots};

\node[callout] at (0.85,1.75) {$P_{0i,t},Q_{0i,t}$};
\node[callout, rotate=90, anchor=center] at (-0.55,0.4) {%
  $v_{i,t}\!\to\!v_{j,t}$\\[-1pt]
  {\tiny LinDistFlow}};

% ---- Load (uncontrolled) ----
\node[derbox, fill=gray!8] (load) at (2.6,1.1) {Load\\$p^{\mathrm{load}}_{i,t}$};
\draw[feeder, ->] (ni) -- (load.west);

% ---- Net DER at connection ----
\node[derbox, fill=yellow!15, minimum width=1.55cm] (netder) at (2.9,-0.3) {%
  Net DER\\$p^{\mathrm{DER}}_{j,t}$};
\draw[feeder] (nj) -- (netder.west);

% DOE to the northeast of Net DER
\node[callout, draw=blue!55!black, densely dashed] (doe) at (4.85,0.75) {%
  DOE\\[-1pt]
  $d_{j,t}^{\mathrm{tech}},\, d_{j,t}^{\mathrm{fair}}$};
\draw[thin, densely dashed, blue!55!black] (doe.south west) -- (netder.north east);

% ---- BESS on the side of Net DER (bidirectional) ----
\node[derbox, fill=orange!12] (bess) at (5.05,-0.3) {%
  BESS\\$p^{\mathrm{ch}}_{j,t},\, p^{\mathrm{dis}}_{j,t}$};
\draw[feeder, <->] (netder.east) -- (bess.west);

% ---- Wind / PV below Net DER ----
\node[derbox, fill=cyan!10] (wind) at (2.0,-2.0) {Wind\\$p^{\mathrm{W}}_{j,t}$};
\node[derbox, fill=green!10] (pv) at (3.8,-2.0) {PV\\$p^{\mathrm{PV}}_{j,t}$};

\draw[feeder, <-] (netder.south) -- ++(0,-0.35) -| (wind.north);
\draw[feeder, <-] (netder.south) -- ++(0,-0.35) -| (pv.north);

\node[callout] at (2.9,-1.35) {$c^{\mathrm{curt}} P_{j,t}^{\mathrm{curt}}$};

% ---- Legend (right) ----
\node[anchor=north west, font=\scriptsize, align=left, draw=black!40,
  rounded corners=2pt, inner sep=4pt, fill=white]
  at (2.7,4.0) {
  \textbf{Variable locations}\\[1pt]
  {\color{red!65!black}$\bullet$} import at feeder head\\
  {\color{blue!55!black}$\bullet$} DOE on net export\\
  {\color{green!50!black}$\bullet$} curtailment at PV/wind\\
  {\color{orange!70!black}$\bullet$} charge/discharge at BESS\\
  {\color{black}$\bullet$} $P,Q,v$ on feeder\\
  {\color{black}$\bullet$} load uncontrolled
};

\end{tikzpicture}

